Integrated 6G TN and NTN Localization: Challenges, Opportunities, and Advancements

The rapid evolution of cellular networks has introduced groundbreaking technologies, including large and distributed antenna arrays and reconfigurable intelligent surfaces in terrestrial networks (TNs), as well as aerial and space-based nodes in non-terrestrial networks (NTNs). These advancements enable applications beyond traditional communication, such as high-precision localization and sensing. While integrating TN and NTN enablers will lead to unparalleled opportunities for seamless global localization, such integration attempts are expected to face several challenges. To understand these opportunities and challenges, we first examine the distinctive characteristics of the key 6G enablers, evaluating their roles in localization from both technical and practical perspectives. Next, to identify developments driving TN-NTN localization, we review the latest standardization and industrial innovation progress. Finally, we discuss the opportunities and challenges of TN-NTN integration, illustrating its potential through two numerical case studies.

==> figures/CaseStudy1_V4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=2in,
at={(0pt,0pt)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={BS transmit power [dBm]},
ymode=log,
ymin=5e-5,
ymax=1e2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={CRLB [m / deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, legend columns=2}
% legend style={
%         at={(0.5,-0.2)}, % Positioning the legend
%         anchor=north, % Legend's anchor point
%         legend columns=2, % Two columns
%     },
%     legend cell align={left}, % Align legend entries
%     width=10cm, % Adjust width as needed
%     height=6cm % Adjust height as needed
]

\addplot [color=mycolor3, line width=1.5pt, mark=triangle*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.29023267705864\\
2	0.29023267705864\\
4	0.29023267705864\\
6	0.29023267705864\\
8	0.29023267705864\\
10	0.29023267705864\\
12	0.29023267705864\\
14	0.29023267705864\\
16	0.29023267705864\\
18	0.29023267705864\\
20	0.29023267705864\\
22	0.29023267705864\\
24	0.29023267705864\\
26	0.29023267705864\\
28	0.29023267705864\\
30	0.29023267705864\\
32	0.29023267705864\\
34	0.29023267705864\\
36	0.29023267705864\\
38	0.29023267705864\\
40	0.29023267705864\\
42	0.29023267705864\\
44	0.29023267705864\\
46	0.29023267705864\\
48	0.29023267705864\\
50	0.29023267705864\\
};
\addlegendentry{$\tau_{\text{Sat},{45\text{dBm}}}$}% = 0 [dBm]}


\addplot [color=black, line width=1.5pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.81683011821701\\
2	1.45372887794296\\
4	1.16792038438605\\
6	0.944070035226042\\
8	0.770045880686829\\
10	0.636205637987467\\
12	0.53479268040842\\
14	0.4594281754392\\
16	0.40471875308825\\
18	0.366015726160203\\
20	0.339332001650064\\
22	0.32135769333894\\
24	0.309480000633669\\
26	0.301745211828576\\
28	0.296761178655915\\
30	0.29357293251601\\
32	0.291543346108729\\
34	0.290255461700119\\
36	0.289439912944871\\
38	0.288924152019491\\
40	0.288598254891574\\
42	0.288392438154768\\
44	0.28826250104455\\
46	0.288180484540207\\
48	0.288128725349572\\
50	0.2880960587149\\
};
\addlegendentry{$\boldsymbol{p}_{45\text{dBm}}$}%}$ = 0 [dBm]}



\addplot [color=mycolor3, dashed, line width=1.5pt, mark=square*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.029023267705864\\
2	0.029023267705864\\
4	0.029023267705864\\
6	0.029023267705864\\
8	0.029023267705864\\
10	0.029023267705864\\
12	0.029023267705864\\
14	0.029023267705864\\
16	0.029023267705864\\
18	0.029023267705864\\
20	0.029023267705864\\
22	0.029023267705864\\
24	0.029023267705864\\
26	0.029023267705864\\
28	0.029023267705864\\
30	0.029023267705864\\
32	0.029023267705864\\
34	0.029023267705864\\
36	0.029023267705864\\
38	0.029023267705864\\
40	0.029023267705864\\
42	0.029023267705864\\
44	0.029023267705864\\
46	0.029023267705864\\
48	0.029023267705864\\
50	0.029023267705864\\
};
\addlegendentry{$\tau_{\text{Sat},{65\text{dBm}}}$}% = 40 [dBm]}


\addplot [color=black, dashed, line width=1.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.79408310507112\\
2	1.42519828796184\\
4	1.1322104635225\\
6	0.899516948620431\\
8	0.714725938948246\\
10	0.567996587357345\\
12	0.451514917206412\\
14	0.35907764874805\\
16	0.285761751368438\\
18	0.227662076860046\\
20	0.18168301182168\\
22	0.145372887794289\\
24	0.116792038438663\\
26	0.0944070035226516\\
28	0.077004588068711\\
30	0.0636205637987065\\
32	0.0534792680406733\\
34	0.0459428175440275\\
36	0.0404718753090257\\
38	0.0366015726162168\\
40	0.033933200165354\\
42	0.0321357693337822\\
44	0.030948000064678\\
46	0.0301745211845055\\
48	0.0296761178634879\\
50	0.0293572932424177\\
};
\addlegendentry{$\boldsymbol{p}_{65\text{dBm}}$}%}$ = 40 [dBm]}




\addplot [color=mycolor2, line width=1.5pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.39146027830195\\
2	0.310947951828264\\
4	0.246994737666876\\
6	0.196194893957116\\
8	0.155843143778874\\
10	0.123790609291755\\
12	0.0983303761541631\\
14	0.078106594110311\\
16	0.0620422730199693\\
18	0.0492819292062341\\
20	0.0391460278301949\\
22	0.0310947951828264\\
24	0.0246994737666875\\
26	0.0196194893957116\\
28	0.0155843143778874\\
30	0.0123790609291755\\
32	0.00983303761541631\\
34	0.0078106594110311\\
36	0.00620422730199693\\
38	0.00492819292062342\\
40	0.0039146027830195\\
42	0.00310947951828263\\
44	0.00246994737666876\\
46	0.00196194893957116\\
48	0.00155843143778874\\
50	0.00123790609291755\\
};
\addlegendentry{$\theta_\text{BS}^\text{az}$}

\addplot [color=mycolor1, line width=1.5pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.258110926204848\\
2	0.205024796375346\\
4	0.162856984579534\\
6	0.129361901073581\\
8	0.102755810520355\\
10	0.081621841578296\\
12	0.0648345333358328\\
14	0.0514999004138247\\
16	0.0409078249841896\\
18	0.0324942404061012\\
20	0.0258110926204848\\
22	0.0205024796375346\\
24	0.0162856984579534\\
26	0.0129361901073581\\
28	0.0102755810520355\\
30	0.0081621841578296\\
32	0.00648345333358328\\
34	0.00514999004138246\\
36	0.00409078249841896\\
38	0.00324942404061012\\
40	0.00258110926204848\\
42	0.00205024796375346\\
44	0.00162856984579534\\
46	0.00129361901073581\\
48	0.00102755810520355\\
50	0.000816218415782961\\
};
\addlegendentry{$\theta_\text{BS}^\text{el}$}

\addplot [color=mycolor4, line width=1.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.0158396409221701\\
2	0.0125818740123739\\
4	0.00999413777377222\\
6	0.00793862581543175\\
8	0.00630587463010851\\
10	0.00500893426332674\\
12	0.00397873791123829\\
14	0.00316042386146448\\
16	0.00251041390685759\\
18	0.00199409264706148\\
20	0.001583964092217\\
22	0.00125818740123739\\
24	0.000999413777377223\\
26	0.00079386258154318\\
28	0.000630587463010851\\
30	0.000500893426332674\\
32	0.000397873791123829\\
34	0.000316042386146448\\
36	0.000251041390685759\\
38	0.000199409264706147\\
40	0.000158396409221701\\
42	0.000125818740123739\\
44	9.99413777377224e-05\\
46	7.93862581543175e-05\\
48	6.30587463010851e-05\\
50	5.00893426332672e-05\\
};
\addlegendentry{$\tau_{\text{BS}}$}

\end{axis}
\end{tikzpicture}%
